On the Alignment Limit of the NMSSM Higgs Sector

The Next-to-Minimal Supersymmetric extension of the Standard Model (NMSSM) with a Higgs boson of mass 125 GeV can be compatible with stop masses of order of the electroweak scale, thereby reducing the degree of fine-tuning necessary to achieve electroweak symmetry breaking. Moreover, in an attractive region of the NMSSM parameter space, corresponding to the "alignment limit" in which one of the neutral Higgs fields lies approximately in the same direction in field space as the doublet Higgs vacuum expectation value, the observed Higgs boson is predicted to have Standard-Model-like properties. We derive analytical expressions for the alignment conditions and show that they point toward a more natural region of parameter space for electroweak symmetry breaking, while allowing for perturbativity of the theory up to the Planck scale. Moreover, the alignment limit in the NMSSM leads to a well defined spectrum in the Higgs and Higgsino sectors, and yields a rich and interesting Higgs boson phenomenology that can be tested at the LHC. We discuss the most promising channels for discovery and present several benchmark points for further study.

==> (inline-ps-0) <==
 /arrowright{
   /nwidth { width 1 add } def
    newpath
        nwidth 2.25 mul 0 moveto             % Arrow is a triangle
        nwidth 4.5 mul neg nwidth 1.8 mul rlineto
        0 nwidth 3.6 mul neg rlineto
        nwidth 4.5 mul nwidth 1.8 mul rlineto
    closepath fill                          % and it is filled
} def 
